On the Success Probability of Decoding (Partial) Unit Memory Codes

In this paper, we derive analytic expressions for the success probability of decoding (Partial) Unit Memory codes in memoryless channels. An applications of this result is that these codes outperform individual block codes in certain channels.

==> PUM_vs_independent_plot.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=1.49258720930233in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.01,
xmax=0.7,
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={Failure Probability},
name=plot1,
legend style={at={(0.97,0.2)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=green,solid,mark=+,mark options={solid}] %,forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.02	2.22044604925031e-16\\
0.03	2.16493489801906e-14\\
0.04	4.93050045236032e-13\\
0.05	5.52513590434955e-12\\
0.06	3.94989596586015e-11\\
0.07	2.07057704315616e-10\\
0.08	8.64831650737585e-10\\
0.09	3.03649805299955e-09\\
0.1	9.29610100008915e-09\\
0.11	2.54709017211141e-08\\
0.12	6.36748104243523e-08\\
0.13	1.47374325298877e-07\\
0.14	3.19405720761168e-07\\
0.15	6.54097138452769e-07\\
0.16	1.27489195733688e-06\\
0.17	2.37910800426899e-06\\
0.18	4.27168682948231e-06\\
0.19	7.40997336357019e-06\\
0.2	1.2461703168043e-05\\
0.21	2.03784466966672e-05\\
0.22	3.24867526073636e-05\\
0.23	5.05991316426257e-05\\
0.24	7.71468171881784e-05\\
0.25	0.000115335918962955\\
0.26	0.000169328145949055\\
0.27	0.000244446710459423\\
0.28	0.000347407337721095\\
0.29	0.000486573499001941\\
0.3	0.000672234069806987\\
0.31	0.000916900600954618\\
0.32	0.00123562029665447\\
0.33	0.0016462996414891\\
0.34	0.0021700324329158\\
0.35	0.00283142478675458\\
0.36	0.00365890852264961\\
0.37	0.00468503324007929\\
0.38	0.00594672640081073\\
0.39	0.00748550987999108\\
0.4	0.00934766077542393\\
0.41	0.0115843038130533\\
0.42	0.0142514224953908\\
0.43	0.0174097762458137\\
0.44	0.0211247112396076\\
0.45	0.0254658534126415\\
0.46	0.0305066733258692\\
0.47	0.0363239141574982\\
0.48	0.042996876106449\\
0.49	0.0506065529241218\\
0.5	0.059234619140625\\
0.51	0.0689622698003275\\
0.52	0.0798689181425685\\
0.53	0.0920307606173221\\
0.54	0.105519222860791\\
0.55	0.120399304707436\\
0.56	0.136727846904751\\
0.57	0.154551746833584\\
0.58	0.173906155115343\\
0.59	0.194812689390421\\
0.6	0.217277705650176\\
0.61	0.241290671157329\\
0.62	0.266822686046727\\
0.63	0.293825203002529\\
0.64	0.322228995796142\\
0.65	0.351943427776267\\
0.66	0.382856070463654\\
0.67	0.414832720058741\\
0.68	0.447717855769572\\
0.69	0.481335578273883\\
0.7	0.515491059226843\\
};
\addlegendentry{$\C(15,5)$ code};

\addplot [color=blue,solid,mark=o,mark options={solid}] %,forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.02	0\\
0.03	0\\
0.04	1.11022302462516e-16\\
0.05	1.11022302462516e-15\\
0.06	1.22124532708767e-14\\
0.07	8.8928864272475e-14\\
0.08	4.9471537977297e-13\\
0.09	2.24165130902065e-12\\
0.1	8.64119886756498e-12\\
0.11	2.92251778333252e-11\\
0.12	8.87165896301667e-11\\
0.13	2.45941378373971e-10\\
0.14	6.31076635393413e-10\\
0.15	1.51494483624504e-09\\
0.16	3.43181505435552e-09\\
0.17	7.3882087114896e-09\\
0.18	1.5205580350397e-08\\
0.19	3.00659414032012e-08\\
0.2	5.73586115271141e-08\\
0.21	1.05966350805176e-07\\
0.22	1.90184684445427e-07\\
0.23	3.32545951109431e-07\\
0.24	5.67929305028692e-07\\
0.25	9.49493734969664e-07\\
0.26	1.55719319017145e-06\\
0.27	2.50994903705504e-06\\
0.28	3.98300337822732e-06\\
0.29	6.23260832621764e-06\\
0.3	9.63108851848027e-06\\
0.31	1.47165345746325e-05\\
0.32	2.22630558995851e-05\\
0.33	3.33797834447536e-05\\
0.34	4.96498413383728e-05\\
0.35	7.33245116817383e-05\\
0.36	0.000107593046329013\\
0.37	0.00015695530932236\\
0.38	0.000227732950258686\\
0.39	0.000328765369339346\\
0.4	0.000472349494225033\\
0.41	0.000675497275338333\\
0.42	0.00096160131991696\\
0.43	0.00136261598756338\\
0.44	0.00192187613126205\\
0.45	0.00269768424130346\\
0.46	0.00376779217543166\\
0.47	0.0052348755636149\\
0.48	0.00723303267611564\\
0.49	0.00993521579450651\\
0.5	0.0135612992270332\\
0.51	0.0183861816337616\\
0.52	0.0247468971419731\\
0.53	0.0330471779980404\\
0.54	0.0437573221812598\\
0.55	0.0574066906436845\\
0.56	0.0745658954762909\\
0.57	0.0958160312841831\\
0.58	0.121703471341263\\
0.59	0.152681039091568\\
0.6	0.189039748875718\\
0.61	0.230839297453044\\
0.62	0.27784903210496\\
0.63	0.329512775671135\\
0.64	0.384949301956636\\
0.65	0.442994880495231\\
0.66	0.502285987561672\\
0.67	0.561371252376632\\
0.68	0.618834868532715\\
0.69	0.673411363614368\\
0.7	0.724074460091017\\
};
\addlegendentry{$(15,5|2)$ PUM code};

\addplot [color=red,solid,mark=asterisk,mark options={solid}] %,forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.02	4.93038336164012e-32\\
0.03	4.68697018087793e-28\\
0.04	2.43105635646882e-25\\
0.05	3.05303510275453e-23\\
0.06	1.56062198330999e-21\\
0.07	4.29019290944637e-20\\
0.08	7.48974798423779e-19\\
0.09	9.24431142146245e-18\\
0.1	8.68076299151326e-17\\
0.11	6.53551784819115e-16\\
0.12	4.10097714195736e-15\\
0.13	2.20908004297821e-14\\
0.14	1.04535185775305e-13\\
0.15	4.42597637198576e-13\\
0.16	1.7017863855962e-12\\
0.17	6.01527522574356e-12\\
0.18	1.97459410474809e-11\\
0.19	6.07143872644039e-11\\
0.2	1.76140679265821e-10\\
0.21	4.85170763081241e-10\\
0.22	1.2756769514921e-09\\
0.23	3.21689883978213e-09\\
0.24	7.81213272902303e-09\\
0.25	1.83361296789164e-08\\
0.26	4.17291490712512e-08\\
0.27	9.23414821360695e-08\\
0.28	1.99193989474939e-07\\
0.29	4.19813723641126e-07\\
0.3	8.66190499355916e-07\\
0.31	1.7527895036398e-06\\
0.32	3.48422058356667e-06\\
0.33	6.81341111309913e-06\\
0.34	1.3123765445396e-05\\
0.35	2.49270010895612e-05\\
0.36	4.6731916943801e-05\\
0.37	8.65432441274671e-05\\
0.38	0.000158415711824051\\
0.39	0.000286745598256107\\
0.4	0.000513363384624098\\
0.41	0.00090902047215255\\
0.42	0.00159152005828586\\
0.43	0.00275338851038404\\
0.44	0.00470222701486806\\
0.45	0.00791588457477818\\
0.46	0.0131108977368639\\
0.47	0.0213143250659252\\
0.48	0.0339148226622519\\
0.49	0.0526504487424753\\
0.5	0.0794773140435064\\
0.51	0.116272883364897\\
0.52	0.164379971877058\\
0.53	0.2240913722821\\
0.54	0.294266243968648\\
0.55	0.372280638506685\\
0.56	0.454399013902526\\
0.57	0.536460852111267\\
0.58	0.614632473804244\\
0.59	0.685972809893653\\
0.6	0.748684477113017\\
0.61	0.802069721409559\\
0.62	0.846300569713123\\
0.63	0.882125162968055\\
0.64	0.910597165006725\\
0.65	0.932869539551649\\
0.66	0.950059590176024\\
0.67	0.963173992972209\\
0.68	0.973076853061117\\
0.69	0.980484963434022\\
0.7	0.985978167938645\\
};
\addlegendentry{$(15,5)$ UM code};




\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0.49	1e-40\\
0.49	1\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.62	1e-40\\
0.62	1\\
};
\end{axis}

\begin{axis}[%
width=4.52083333333333in,
height=1.49258720930233in,
unbounded coords=jump,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.01,
xmax=0.7,
xmajorgrids,
xlabel={$p$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={Bounds (see description)},
at=(plot1.below south west),
anchor=above north west,
legend style={at={(0.97,0.03)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=o,mark options={solid}] %,forget plot]
  table[row sep=crcr]{%
0.01	7.19474470386962e-32\\
0.02	6.81662202589917e-26\\
0.03	2.04610749092134e-22\\
0.04	5.81848633782965e-20\\
0.05	4.54655469772695e-18\\
0.06	1.56869019496461e-16\\
0.07	3.07788849895254e-15\\
0.08	3.99405720515363e-14\\
0.09	3.77852744113118e-13\\
0.1	2.78521807781596e-12\\
0.11	1.67734925041158e-11\\
0.12	8.54723845609214e-11\\
0.13	3.78459200784349e-10\\
0.14	1.48657615391548e-09\\
0.15	5.2657178371353e-09\\
0.16	1.70444885830162e-08\\
0.17	5.09662455078934e-08\\
0.18	1.42060439846412e-07\\
0.19	3.71923970278262e-07\\
0.2	9.20522447333334e-07\\
0.21	2.16586667639054e-06\\
0.22	4.8679883905e-06\\
0.23	1.04962925016826e-05\\
0.24	2.17936711518769e-05\\
0.25	4.3722090213396e-05\\
0.26	8.50107123833162e-05\\
0.27	0.000160641214851606\\
0.28	0.00029577471709644\\
0.29	0.000531880348063782\\
0.3	0.000936214019933707\\
0.31	0.00161639276445645\\
0.32	0.0027427367979058\\
0.33	0.00458250739290669\\
0.34	0.00755248328973886\\
0.35	0.0123000453944523\\
0.36	0.0198290232931816\\
0.37	0.031696636357583\\
0.38	0.0503248333564469\\
0.39	0.0794984207663318\\
0.4	0.125173198427033\\
0.41	0.196808062903442\\
0.42	0.309600897193334\\
0.43	0.488319221288426\\
0.44	0.774017435896323\\
0.45	1.23613077685102\\
0.46	1.99491371799862\\
0.47	3.26452638481256\\
0.48	5.4391082173828\\
0.49	9.27280527985158\\
0.5	16.2771216828427\\
0.51	29.6557639626056\\
0.52	56.6799225008048\\
0.53	115.321742138108\\
0.54	255.122751468232\\
0.55	633.868880389535\\
0.56	1865.91960011723\\
0.57	7184.38601035505\\
0.58	45040.3437548363\\
0.59	915909.776750012\\
0.6	inf\\
0.61	1741307.5197803\\
0.62	184043.617685635\\
0.63	109035.320372075\\
0.64	-35403.6796932571\\
0.65	-4751.95111820885\\
0.66	-1349.21508800651\\
0.67	-506.279967956161\\
0.68	-222.567781309222\\
0.69	-108.526915203086\\
0.7	-56.9046158467331\\
};
\addlegendentry{PUM};


\addplot [color=red,solid,mark=asterisk,mark options={solid}] %,forget plot]
  table[row sep=crcr]{%
0.01	5.75904114596907e-19\\
0.02	1.13251708298938e-15\\
0.03	9.402466281517e-14\\
0.04	2.13606228270989e-12\\
0.05	2.38550919254995e-11\\
0.06	1.70038502634578e-10\\
0.07	8.89424128314612e-10\\
0.08	3.71158112438115e-09\\
0.09	1.30449138395346e-08\\
0.1	4.00839152759373e-08\\
0.11	1.10623811634542e-07\\
0.12	2.79801402217314e-07\\
0.13	6.58810344275584e-07\\
0.14	1.46207654448578e-06\\
0.15	3.08928182861238e-06\\
0.16	6.26687100256217e-06\\
0.17	1.22916584014544e-05\\
0.18	2.34510856226826e-05\\
0.19	4.37522041309997e-05\\
0.2	8.01967554446483e-05\\
0.21	0.000145036064757139\\
0.22	0.000259813260709199\\
0.23	0.000462728803171975\\
0.24	0.000822322813830648\\
0.25	0.00146347168876247\\
0.26	0.00261809920885292\\
0.27	0.00472718058735529\\
0.28	0.00865341739231165\\
0.29	0.0161437645638409\\
0.3	0.0308869083643235\\
0.31	0.061080229060822\\
0.32	0.12613146115763\\
0.33	0.275805152816955\\
0.34	0.651551558290649\\
0.35	1.71475531281738\\
0.36	5.29097232686431\\
0.37	21.0533839602901\\
0.38	133.724147277208\\
0.39	2675.95807409628\\
0.4	7.34431557360166e+28\\
0.41	4150.67423148663\\
0.42	321.871780551298\\
0.43	78.7081504647482\\
0.44	30.7645257432387\\
0.45	15.5358214290335\\
0.46	9.21969030834552\\
0.47	6.11299053973075\\
0.48	4.39392470863386\\
0.49	3.35789027341951\\
0.5	2.69230125859093\\
0.51	2.2433639015454\\
0.52	1.92903138958666\\
0.53	1.7025883956038\\
0.54	1.53597204956318\\
0.55	1.4115472827073\\
0.56	1.31779405425281\\
0.57	1.2469248669612\\
0.58	1.19350811041103\\
0.59	1.15364062264615\\
0.6	1.12443260354645\\
0.61	1.1036766775296\\
0.62	1.08962912239511\\
0.63	1.08086155942647\\
0.64	1.07615830763526\\
0.65	1.07444436118649\\
0.66	1.07473474616367\\
0.67	1.07609954303103\\
0.68	1.0776410456481\\
0.69	1.07848087922459\\
0.7	1.07775570927882\\
};
\addlegendentry{UM};


\addplot [color=black,solid, thick] %,forget plot]
  table[row sep=crcr]{%
0.01	1\\
0.7	1\\
};
\addlegendentry{$1$}
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0.35	1e-50\\
0.35	1e+50\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0.45	1e-50\\
0.45	1e+50\\
};
\end{axis}
\end{tikzpicture}%

==> monte_carlo_vs_exact.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.6.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.3,
xmax=0.7,
xmajorgrids,
xlabel={$p$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={Failure probability},
legend style={at={(0.97,0.03)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]
%\addplot [color=green,solid,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.2	1.3e-05\\
%0.3	0.000638\\
%0.4	0.009418\\
%0.5	0.059469\\
%0.6	0.217598\\
%0.7	0.515076\\
%};
%\addplot [color=green,dashed,forget plot]
%  table[row sep=crcr]{%
%0.2	1.2461703168043e-05\\
%0.3	0.000672234069806987\\
%0.4	0.00934766077542393\\
%0.5	0.059234619140625\\
%0.6	0.217277705650176\\
%0.7	0.515491059226843\\
%};
\addplot [color=red,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.2	0\\
0.3	1e-06\\
0.4	0.000519\\
0.5	0.079397\\
0.6	0.749582\\
0.7	0.986132\\
};
\addlegendentry{UM (Monte-Carlo)};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0.2	1.76140679265821e-10\\
0.3	8.66190499355916e-07\\
0.4	0.000513363384624099\\
0.5	0.0794773140435064\\
0.6	0.748684477113017\\
0.7	0.985978167938645\\
};
\addlegendentry{UM (exact)};

\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.2	0\\
0.3	8e-06\\
0.4	0.000451\\
0.5	0.013687\\
0.6	0.189529\\
0.7	0.723939\\
};
\addlegendentry{PUM (Monte-Carlo)};


\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.2	5.73586115271141e-08\\
0.3	9.63108851848027e-06\\
0.4	0.000472349494225033\\
0.5	0.0135612992270332\\
0.6	0.189039748875718\\
0.7	0.724074460091017\\
};
\addlegendentry{PUM (exact)};
\end{axis}
\end{tikzpicture}%
